Matroids from hypersimplex splits

A class of matroids is introduced which is very large as it strictly contains all paving matroids as special cases. As their key feature these split matroids can be studied via techniques from polyhedral geometry. It turns out that the structural properties of the split matroids can be exploited to obtain new results in tropical geometry, especially on the rays of the tropical Grassmannians.

==> caterpillar.tikz <==
% polymake for schroet
% Tue Jun 28 12:39:28 2016
% pcom:c

\begin{tikzpicture}[x  = {(-0.71cm,0.67cm)},
                    y  = {(-0.39cm,-0.64cm)},
                    z  = {(0.59cm,0.39cm)},
                    scale = 2,
                    ]
                    
   \draw[white] (1.05,2.19) -- (-0.45,-3.28);



   \tikzstyle{pre} = [preaction={draw=white, line cap=round, line join=round, line width=1.3 pt}]
   \tikzstyle{hypersimplex} = [pre, fill=none, fill opacity=0.85, draw=black, line width=0.5 pt, line cap=round, line join=round]
   \tikzstyle{cell} = [pre, fill=gray, fill opacity=0.35, draw=black, line width=0.5 pt, line cap=round, line join=round]
   \tikzstyle{tree} = [preaction={draw=white, line cap=butt, line join=round, line width=1.7 pt}, fill=none, draw=black, line width=1 pt, line cap=round, line join=round]
   \tikzstyle{tree2} = [draw=black, line width=1 pt, line cap=round, line join=round]
   \tikzstyle{tree3} = [tree, dashed, style={shorten >=-0.4cm}]

   \tikzstyle{tree3b} = [preaction={draw=gray!35!white, line cap=butt, line join=round, line width=1.7 pt}, fill=none, draw=black, line width=1 pt, line cap=round, line join=round, dashed ]



   \tikzstyle{vertex} = [fill=black]

  % DEF POINTS
  \coordinate (v0__3) at (1, -1, 0);
  \coordinate (v1__3) at (1, 0, 1);
  \coordinate (v2__3) at (0, 0, 0);
  \coordinate (v3__3) at (0, 1, 1);
  \coordinate (v4__3) at (0, -1, 1);
  \coordinate (t1) at ($0.2*(v0__3)+0.2*(v1__3)+0.2*(v2__3)+0.2*(v3__3)+0.2*(v4__3)$);
  % DEF POINTS
  \coordinate (v0__1) at (1, 1, 0);
  \coordinate (v1__1) at (1, -1, 0);
  \coordinate (v2__1) at (1, 0, 1);
  \coordinate (v3__1) at (0, 0, 0);
  \coordinate (v4__1) at (0, 1, 1);
  \coordinate (t2) at ($0.2*(v0__1)+0.2*(v1__1)+0.2*(v2__1)+0.2*(v3__1)+0.2*(v4__1)$);
  % DEF POINTS
  \coordinate (v0__2) at (1, 0, 1);
  \coordinate (v1__2) at (0, 1, 1);
  \coordinate (v2__2) at (0, -1, 1);
  \coordinate (v3__2) at (0, 0, 2);
  \coordinate (t0) at ($0.25*(v0__2)+0.25*(v1__2)+0.25*(v2__2)+0.25*(v3__2)$);
  % DEF POINTS
  \coordinate (v0__4) at (1, 1, 0);
  \coordinate (v1__4) at (1, -1, 0);
  \coordinate (v2__4) at (1, 0, 1);
  \coordinate (v3__4) at (2, 0, 0);
  \coordinate (t3) at ($0.25*(v0__4)+0.25*(v1__4)+0.25*(v2__4)+0.25*(v3__4)$);


  % FACES and EDGES and POINTS in the right order
  \draw[tree3]  (t1) -- ($0.33*(v0__3)+0.33*(v3__3)+0.33*(v4__3)$);
  \draw[hypersimplex] (v4__3) -- (v0__3) -- (v1__3) -- (v4__3) -- cycle;
  \draw[hypersimplex] (v3__3) -- (v2__3) -- (v4__3) -- (v3__3) -- cycle;
  \draw[hypersimplex] (v4__3) -- (v2__3) -- (v0__3) -- (v4__3) -- cycle;
  \draw[tree]  ($(t2)!0.5!(t1)$) -- (t1) -- ($(t1)!0.6!(t0)$);
  %\draw[cell] (v1__3) -- (v3__3) -- (v4__3) -- (v1__3) -- cycle;
  %POINTS
  \fill[black] (v4__3) circle (1 pt);
  %FACETS
  %\draw[cell] (v0__3) -- (v2__3) -- (v3__3) -- (v1__3) -- (v0__3) -- cycle;
  %POINTS
  \fill[black] (v0__3) circle (1 pt);
  \fill[black] (v2__3) circle (1 pt);
  \fill[black] (v3__3) circle (1 pt);
  \fill[black] (v1__3) circle (1 pt);

  % FACES and EDGES and POINTS in the right order
  \draw[hypersimplex] (v3__1) -- (v0__1) -- (v1__1) -- (v3__1) -- cycle;
  \draw[cell] (v3__1) -- (v1__1) -- (v2__1) -- (v4__1) -- (v3__1) -- cycle;
  \draw[hypersimplex] (v3__1) -- (v4__1) -- (v0__1) -- (v3__1) -- cycle;
  \draw[tree]  ($(t1)!0.5!(t2)$) -- (t2) -- ($(t2)!0.6!(t3)$);
  \draw[tree3]  (t2) -- ($0.33*(v0__1)+0.33*(v3__1)+0.33*(v4__1)$);
  %POINTS
  \fill[black] (v3__1) circle (1 pt);
  %FACETS
  %\draw[cell] (v1__1) -- (v0__1) -- (v2__1) -- (v1__1) -- cycle;
  %POINTS
  \fill[black] (v1__1) circle (1 pt);
  %FACETS
  \draw[hypersimplex] (v2__1) -- (v0__1) -- (v4__1) -- (v2__1) -- cycle;
  %POINTS
  \fill[black] (v2__1) circle (1 pt);
  \fill[black] (v0__1) circle (1 pt);
  \fill[black] (v4__1) circle (1 pt);
  
   % FACES and EDGES and POINTS in the right order
  \draw[hypersimplex] (v0__2) -- (v3__2) -- (v2__2) -- (v0__2) -- cycle;
  \draw[hypersimplex] (v2__2) -- (v3__2) -- (v1__2) -- (v2__2) -- cycle;
  \draw[cell] (v1__2) -- (v0__2) -- (v2__2) -- (v1__2) -- cycle;
  \draw[tree]  ($(t1)!0.6!(t0)$) -- (t0);
  \draw[tree3b,  style={shorten >=-0.4cm}]  (t0) -- ($0.33*(v0__2)+0.33*(v1__2)+0.33*(v3__2)$);
  %POINTS
  \fill[black] (v2__2) circle (1 pt);
  %FACETS
  \draw[tree3]  (t0) -- ($0.33*(v0__2)+0.33*(v2__2)+0.33*(v3__2)$);
  \draw[tree3b, style={shorten >=-0.19cm}]  (t0) -- ($0.33*(v0__2)+0.33*(v2__2)+0.33*(v3__2)$);
  \draw[hypersimplex] (v1__2) -- (v3__2) -- (v0__2) -- (v1__2) -- cycle;
  %POINTS
  \fill[black] (v1__2) circle (1 pt);
  \fill[black] (v3__2) circle (1 pt);
  \fill[black] (v0__2) circle (1 pt);
  

  % FACES and EDGES and POINTS in the right order
  \draw[cell] (v1__4) -- (v2__4) -- (v0__4) -- cycle;
  \draw[hypersimplex] (v0__4) -- (v3__4) -- (v1__4) -- (v0__4) -- cycle;
  \draw[tree]  ($(t2)!0.6!(t3)$) -- (t3);
  \draw[hypersimplex] (v3__4) -- (v2__4) -- (v1__4) -- (v3__4) -- cycle;
  \draw[tree3]  (t3) -- ($0.33*(v1__4)+0.33*(v2__4)+0.33*(v3__4)$);
  \draw[hypersimplex] (v3__4) -- (v2__4);
  %POINTS
  \fill[black] (v1__4) circle (1 pt);
  %FACETS
   \draw[tree3]  (t3) -- ($0.33*(v0__4)+0.33*(v2__4)+0.33*(v3__4)$);
  \draw[hypersimplex] (v0__4) -- (v2__4) -- (v3__4) -- (v0__4) -- cycle;
  \draw[tree2]  ($(t2)!0.6!(t3)$) -- (t3);
  %POINTS
  \fill[black] (v0__4) circle (1 pt);
  \fill[black] (v2__4) circle (1 pt);
  \fill[black] (v3__4) circle (1 pt);

   \node[below right] at (v4__1) {\footnotesize $35$,\,$36$};
   \node[above left] at (v3__1) {\footnotesize $34$};
   \node[below right] at (v3__2) {\footnotesize $56$};
   \node[above] at (v2__2) {\footnotesize $45$,\,$46$};
   \node[above] at (v3__4) {\footnotesize $12$};
   %\node[above] at ($(v2__4)+(0,0.1,0.1)$) {\footnotesize \,$15$,};
   \node[align=center] at (v2__4) {\footnotesize $15$,\,$16$,\\ \footnotesize \,$25$,\,$26$};
   \node[above] at (v1__4) {\footnotesize $14$,\,$24$};
   \node[below left] at (v0__4) {\footnotesize $13$,\,$23$};

\end{tikzpicture}


==> ray-scaled.tex <==
% polymake for schroet
% Wed Jun 15 10:01:52 2016
% Lattice points and vertices of 

\begin{tikzpicture}[x  = {(-0.38cm,-0.54cm)},
                    y  = {(0.58cm,-0.77cm)},
                    z  = {(-0.72cm,-0.34cm)},     
     % x  = {(-0.5cm,-0.6cm)},
      %              y  = {(0.7cm,-0.7cm)},
       %             z  = {(-0.5cm,-0.37cm)},
                    scale = 1.5]

   \coordinate (t0) at (-.2, -.2, -.3);%oben hinten(blau)
   \coordinate (t1) at (0, 0.2, -0.2);%rechts
   \coordinate (t3) at (0.2, 0, -0.2);%links
   \coordinate (t2) at (-0.2, -0.2, 0.1);%oben vorne
   \coordinate (t4) at (.1, .1, .1);%vorne

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__4}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__4} = [fill=pointcolor_unnamed__4]
  % DEF POINTS
   \coordinate (v0_unnamed__4) at ($(2, 0, 3)+(t3)$);
   \coordinate (v1_unnamed__4) at ($(1, 0, 2)+(t3)$);
   \coordinate (v2_unnamed__4) at ($(2, 1, 3)+(t3)$);
   \coordinate (v3_unnamed__4) at ($(1, 1, 2)+(t3)$);
   \coordinate (v4_unnamed__4) at ($(2, 0, 2)+(t3)$);
   \coordinate (v5_unnamed__4) at ($(1, 0, 1)+(t3)$);
  % EDGES STYLE
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_unnamed__4} = [fill=lightgray, fill opacity=0.85, preaction={draw=white, line cap=round, line join=round, line width=.5 pt}, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]
  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__4] (v0_unnamed__4) -- (v4_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- cycle;
  \draw[facestyle_unnamed__4] (v4_unnamed__4) -- (v5_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v4_unnamed__4) -- cycle;
  \draw[facestyle_unnamed__4] (v1_unnamed__4) -- (v5_unnamed__4) -- (v4_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- cycle;
   \fill[pointcolor_unnamed__4] (v4_unnamed__4) circle (1 pt);
  \draw[facestyle_unnamed__4] (v1_unnamed__4) -- (v0_unnamed__4) -- (v2_unnamed__4) -- (v3_unnamed__4) -- (v1_unnamed__4) -- cycle;
  \draw[facestyle_unnamed__4] (v3_unnamed__4) -- (v5_unnamed__4) -- (v1_unnamed__4) -- (v3_unnamed__4) -- cycle;
   \fill[pointcolor_unnamed__4] (v5_unnamed__4) circle (1 pt);
   \fill[pointcolor_unnamed__4] (v1_unnamed__4) circle (1 pt);
   \fill[pointcolor_unnamed__4] (v3_unnamed__4) circle (1 pt);
   \fill[pointcolor_unnamed__4] (v0_unnamed__4) circle (1 pt);
   \fill[pointcolor_unnamed__4] (v2_unnamed__4) circle (1 pt);


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__7}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__7} = [fill=pointcolor_unnamed__7]
  % DEF POINTS
   \coordinate (v0_unnamed__7) at ($(0, 1, 2)+(t0)$);
   \coordinate (v1_unnamed__7) at ($(1, 0, 2)+(t0)$);
   \coordinate (v2_unnamed__7) at ($((0, 0, 1)+(t0)$);
   \coordinate (v3_unnamed__7) at ($((1, 1, 2)+(t0)$);
   \coordinate (v4_unnamed__7) at ($((0, 1, 1)+(t0)$);
   \coordinate (v5_unnamed__7) at ($((1, 0, 1)+(t0)$);
  % EDGES STYLE
  \definecolor{edgecolor_unnamed__7}{rgb}{ 0,0,0 }
  % FACES STYLE
  \tikzstyle{facestyle_unnamed__7} = [fill=blue!40, fill opacity=0.85, draw=edgecolor_unnamed__7, line width=1 pt, line cap=round, line join=round]
  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__7] (v5_unnamed__7) -- (v4_unnamed__7) -- (v3_unnamed__7) -- (v5_unnamed__7) -- cycle;
  \draw[facestyle_unnamed__7] (v1_unnamed__7) -- (v2_unnamed__7) -- (v5_unnamed__7) -- (v1_unnamed__7) -- cycle;
  \draw[facestyle_unnamed__7] (v4_unnamed__7) -- (v2_unnamed__7) -- (v0_unnamed__7) -- (v4_unnamed__7) -- cycle;
  %\draw[facestyle_unnamed__7] (v5_unnamed__7) -- (v2_unnamed__7) -- (v4_unnamed__7) -- (v5_unnamed__7) -- cycle;
  %FACETS
 \draw[facestyle_unnamed__7] (v4_unnamed__7) -- (v0_unnamed__7) -- (v3_unnamed__7) -- (v4_unnamed__7) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__7] (v4_unnamed__7) circle (1 pt);
  %FACETS
  \draw[facestyle_unnamed__7] (v1_unnamed__7) -- (v5_unnamed__7) -- (v3_unnamed__7) -- (v1_unnamed__7) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__7] (v5_unnamed__7) circle (1 pt);
  %FACETS
  \draw[facestyle_unnamed__7] (v1_unnamed__7) -- (v3_unnamed__7) -- (v0_unnamed__7) -- (v1_unnamed__7) -- cycle;
  \draw[facestyle_unnamed__7] (v0_unnamed__7) -- (v2_unnamed__7) -- (v1_unnamed__7) -- (v0_unnamed__7) -- cycle;
  %POINTS
\fill[pointcolor_unnamed__7] (v2_unnamed__7) circle (1 pt);
  \fill[pointcolor_unnamed__7] (v1_unnamed__7) circle (1 pt);
  \fill[pointcolor_unnamed__7] (v3_unnamed__7) circle (1 pt);
  \fill[pointcolor_unnamed__7] (v0_unnamed__7) circle (1 pt);


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__2}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__2} = [fill=pointcolor_unnamed__2]
  % DEF POINTS
   \coordinate (v0_unnamed__2) at ($(0, 2, 3)+(t1)$);
   \coordinate (v1_unnamed__2) at ($(0, 1, 2)+(t1)$);
   \coordinate (v2_unnamed__2) at ($(1, 2, 3)+(t1)$);
   \coordinate (v3_unnamed__2) at ($(1, 1, 2)+(t1)$);
   \coordinate (v4_unnamed__2) at ($(0, 2, 2)+(t1)$);
   \coordinate (v5_unnamed__2) at ($(0, 1, 1)+(t1)$);
  % EDGES STYLE
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_unnamed__2} = [fill=lightgray, fill opacity=0.85, preaction={draw=white, line cap=round, line join=round, line width=.5 pt}, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]
  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__2] (v3_unnamed__2) -- (v5_unnamed__2) -- (v4_unnamed__2) -- (v2_unnamed__2) -- (v3_unnamed__2) -- cycle;
  \draw[facestyle_unnamed__2] (v1_unnamed__2) -- (v5_unnamed__2) -- (v3_unnamed__2) -- (v1_unnamed__2) -- cycle;
  \draw[facestyle_unnamed__2] (v4_unnamed__2) -- (v5_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- (v4_unnamed__2) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__2] (v5_unnamed__2) circle (1 pt);
  %FACETS
  \draw[facestyle_unnamed__2] (v2_unnamed__2) -- (v4_unnamed__2) -- (v0_unnamed__2) -- (v2_unnamed__2) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__2] (v4_unnamed__2) circle (1 pt);
   %FACETS
  \draw[facestyle_unnamed__2] (v1_unnamed__2) -- (v3_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__2] (v1_unnamed__2) circle (1 pt);
  \fill[pointcolor_unnamed__2] (v3_unnamed__2) circle (1 pt);
  \fill[pointcolor_unnamed__2] (v2_unnamed__2) circle (1 pt);
  \fill[pointcolor_unnamed__2] (v0_unnamed__2) circle (1 pt);

  % POINTS STYLE
  \definecolor{pointcolor_unnamed__5}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__5} = [fill=pointcolor_unnamed__5]
  % DEF POINTS
  \coordinate (v0_unnamed__5) at ($(0, 1, 3)+(t4)$);
  \coordinate (v1_unnamed__5) at ($(1, 0, 3)+(t4)$);
  \coordinate (v2_unnamed__5) at ($(0, 2, 3)+(t4)$);
  \coordinate (v3_unnamed__5) at ($(0, 1, 2)+(t4)$);
  \coordinate (v4_unnamed__5) at ($(2, 0, 3)+(t4)$);
  \coordinate (v5_unnamed__5) at ($(1, 0, 2)+(t4)$);
  \coordinate (v6_unnamed__5) at ($(1, 2, 3)+(t4)$);
  \coordinate (v7_unnamed__5) at ($(2, 1, 3)+(t4)$);
  \coordinate (v8_unnamed__5) at ($(1, 1, 2)+(t4)$);
  % EDGES STYLE
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_unnamed__5} = [fill=red!40, fill opacity=0.85, preaction={draw=white, line cap=round, line join=round, line width=.5 pt}, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]
  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__5] (v2_unnamed__5) -- (v6_unnamed__5) -- (v8_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v8_unnamed__5) -- (v5_unnamed__5) -- (v3_unnamed__5) -- (v8_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v7_unnamed__5) -- (v8_unnamed__5) -- (v6_unnamed__5) -- (v7_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v1_unnamed__5) -- (v5_unnamed__5) -- (v4_unnamed__5) -- (v1_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v4_unnamed__5) -- (v5_unnamed__5) -- (v8_unnamed__5) -- (v7_unnamed__5) -- (v4_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v0_unnamed__5) -- (v2_unnamed__5) -- (v3_unnamed__5) -- (v0_unnamed__5) -- cycle;
  \draw[facestyle_unnamed__5] (v1_unnamed__5) -- (v0_unnamed__5) -- (v3_unnamed__5) -- (v5_unnamed__5) -- (v1_unnamed__5) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__5] (v8_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v5_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v3_unnamed__5) circle (1 pt);
  %FACETS
  \draw[facestyle_unnamed__5] (v1_unnamed__5) -- (v4_unnamed__5) -- (v7_unnamed__5) -- (v6_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__5] (v1_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v4_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v7_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v6_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v2_unnamed__5) circle (1 pt);
  \fill[pointcolor_unnamed__5] (v0_unnamed__5) circle (1 pt);


  % POINTS STYLE
  \definecolor{pointcolor_unnamed__6}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_unnamed__6} = [fill=pointcolor_unnamed__6]
  % DEF POINTS
  \coordinate (v0_unnamed__6) at ($(0, 1, 3)+(t2)$);
  \coordinate (v1_unnamed__6) at ($(1, 0, 3)+(t2)$);
  \coordinate (v2_unnamed__6) at ($(0, 0, 2)+(t2)$);
  \coordinate (v3_unnamed__6) at ($(0, 1, 2)+(t2)$);
  \coordinate (v4_unnamed__6) at ($(1, 0, 2)+(t2)$);
  \coordinate (v5_unnamed__6) at ($(0, 0, 1)+(t2)$);
  % EDGES STYLE
  \definecolor{edgecolor_unnamed__6}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_unnamed__6} = [fill=lightgray, fill opacity=0.85, preaction={draw=white, line cap=round, line join=round, line width=.5 pt}, draw=edgecolor_unnamed__6, line width=1 pt, line cap=round, line join=round]
  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_unnamed__6] (v4_unnamed__6) -- (v3_unnamed__6) -- (v0_unnamed__6) -- (v1_unnamed__6) -- (v4_unnamed__6) -- cycle;
  \draw[facestyle_unnamed__6] (v5_unnamed__6) -- (v3_unnamed__6) -- (v4_unnamed__6) -- (v5_unnamed__6) -- cycle;
  \draw[facestyle_unnamed__6] (v5_unnamed__6) -- (v4_unnamed__6) -- (v1_unnamed__6) -- (v2_unnamed__6) -- (v5_unnamed__6) -- cycle;
    \fill[pointcolor_unnamed__6] (v4_unnamed__6) circle (1 pt);
  \draw[facestyle_unnamed__6] (v0_unnamed__6) -- (v3_unnamed__6) -- (v5_unnamed__6) -- (v2_unnamed__6) -- (v0_unnamed__6) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__6] (v5_unnamed__6) circle (1 pt);
  %FACETS
  \draw[facestyle_unnamed__6] (v1_unnamed__6) -- (v0_unnamed__6) -- (v2_unnamed__6) -- (v1_unnamed__6) -- cycle;
  %POINTS
  \fill[pointcolor_unnamed__6] (v2_unnamed__6) circle (1 pt);
  %POINTS
  \fill[pointcolor_unnamed__6] (v3_unnamed__6) circle (1 pt);
  \fill[pointcolor_unnamed__6] (v0_unnamed__6) circle (1 pt);
  \fill[pointcolor_unnamed__6] (v1_unnamed__6) circle (1 pt);

\end{tikzpicture}



==> snowflake.tikz <==
\begin{tikzpicture}[scale =2, font=\small] 
   \draw[white] (-0.7,-0.5) -- (2.5,2);
   
  \coordinate (a0) at (0, 0);
  \coordinate (a2) at (2,0);
  \coordinate (c) at (1,1.732);
   \coordinate (a1) at ($(a0)!0.5!(a2)$);
   \coordinate (b0) at ($(a0)!0.5!(c)$);
   \coordinate (b1) at ($(a2)!0.5!(c)$);
   \coordinate (t0) at ($0.333*(a0)+0.333*(c)+0.333*(a2)$);
   \coordinate (t1) at ($0.333*(a0)+0.333*(b0)+0.333*(a1)$);
   \coordinate (t2) at ($0.333*(a1)+0.333*(b1)+0.333*(a2)$);
   \coordinate (t3) at ($0.333*(b0)+0.333*(b1)+0.333*(c)$);

   \coordinate (o1) at ($0.333*(a0)+(b0)-0.333*(b1)$);
   \coordinate (o2) at ($0.333*(a0)+(a1)-0.333*(b1)$);
   \coordinate (o3) at ($0.333*(a2)+(a1)-0.333*(b0)$);
   \coordinate (o4) at ($0.333*(a2)+(b1)-0.333*(b0)$);
   \coordinate (o5) at ($0.333*(c)+(b0)-0.333*(a1)$);
   \coordinate (o6) at ($0.333*(c)+(b1)-0.333*(a1)$);

  
 \tikzstyle{hypersimplex} = [fill=none, fill opacity=0.85, draw=black, line width=0.5 pt, line cap=round, line join=round]
 \tikzstyle{matroid} = [fill=gray, fill opacity=0.5, draw=gray, line width=1 pt, line cap=round, line join=round]
 \tikzstyle{tree} = [fill=none, draw=black, line width=1 pt, line cap=round, line join=round]
 \tikzstyle{vertex} = [fill=black]

   \draw[hypersimplex] (a0) -- (a2) -- (c) -- cycle;
   \draw[matroid] (a1) -- (b0) -- (b1) -- cycle;
   \draw[tree] (t1) -- (t0) -- (t2);
   \draw[tree] (t0) -- (t3);

   \draw[tree, dashed] (t1) -- (o1);
   \draw[tree, dashed] (t1) -- (o2);
   \draw[tree, dashed] (t2) -- (o3);
   \draw[tree, dashed] (t2) -- (o4);
   \draw[tree, dashed] (t3) -- (o5);
   \draw[tree, dashed] (t3) -- (o6);

   \draw[vertex] (a0) circle (1pt);
 \draw[vertex] (a1) circle (1pt);
 \draw[vertex] (a2) circle (1pt);
 \draw[vertex] (b0) circle (1pt);
 \draw[vertex] (b1) circle (1pt);
 \draw[vertex] (c) circle (1pt);

   \node[below] at ($(t0)-(0,0.1)$) {\tiny $P(\snow)$};
   \node[left] at (a0) {$12$};
   \node[right] at (a2) {$34$};
   \node[above] at (c) {$56$};

   \node[below, align=center] at (a1) {$13$,\,$14$\\ $23$,\,$24$};
   \node[right, align=center] at ($(b1)+(0.1,0)$) {$35$,\,$36$\\ $45$,\,$46$};
   \node[left, align=center] at ($(b0)-(0.1,0)$) {$15$,\,$16$\\ $25$,\,$26$};

\end{tikzpicture}

